A record-winning optimization algorithm for the Heilbronn triangle problem with AI assistance

The Heilbronn triangle problem asks for $n$ points in a convex region that maximize the smallest area of a triangle formed by three of them. We describe a heuristic optimization pipeline for the three variants of the public record tables (unit square, triangle, and the convex variant, in which the region is the convex hull of the points). Its ingredients are a one-point relocation by linear programming, a min-norm ascent direction from nonsmooth analysis, stress-weighted ruin and recreate, symmetric starts, moves between neighbouring $n$ and between the three variants, a GPU stage that screens tens of thousands of such starts per minute, and a final polish consisting of trust-region sequential linear programming with a lossless reduction of the constraint set, a high-precision solution of the system of smallest triangles, and verification in rational arithmetic. As of 28 November 2026 the pipeline holds the records in 218 of the 294 cells with $n \le 100$, including 181 of the 192 cells with $37 \le n \le 100$. The pipeline was developed, implemented and operated almost entirely by an AI coding assistant; we release a compact version of the code.

==> figures/orbits_14.tex <==
% generated from the record coordinates (see the figure caption in main.tex), do not edit
\fill[cfgtri] (0.0776,0.0000) -- (0.0000,0.1869) -- (0.0000,0.8131) -- cycle;
\fill[cfgtri] (0.0776,0.0000) -- (1.0000,0.1869) -- (0.5000,0.1383) -- cycle;
\fill[cfgtri] (0.0776,0.0000) -- (0.7077,0.3213) -- (0.5000,0.1383) -- cycle;
\fill[cfgtri] (0.9224,1.0000) -- (1.0000,0.8131) -- (1.0000,0.1869) -- cycle;
\fill[cfgtri] (0.9224,1.0000) -- (0.0000,0.8131) -- (0.5000,0.8617) -- cycle;
\fill[cfgtri] (0.9224,1.0000) -- (0.2923,0.6787) -- (0.5000,0.8617) -- cycle;
\fill[cfgtri] (0.9224,0.0000) -- (0.0000,0.1869) -- (0.5000,0.1383) -- cycle;
\fill[cfgtri] (0.9224,0.0000) -- (1.0000,0.8131) -- (1.0000,0.1869) -- cycle;
\fill[cfgtri] (0.9224,0.0000) -- (0.2923,0.3213) -- (0.5000,0.1383) -- cycle;
\fill[cfgtri] (0.0776,1.0000) -- (0.0000,0.1869) -- (0.0000,0.8131) -- cycle;
\fill[cfgtri] (0.0776,1.0000) -- (1.0000,0.8131) -- (0.5000,0.8617) -- cycle;
\fill[cfgtri] (0.0776,1.0000) -- (0.7077,0.6787) -- (0.5000,0.8617) -- cycle;
\fill[cfgtri] (0.0000,0.1869) -- (1.0000,0.8131) -- (0.2923,0.3213) -- cycle;
\fill[cfgtri] (0.0000,0.1869) -- (1.0000,0.8131) -- (0.7077,0.6787) -- cycle;
\fill[cfgtri] (0.0000,0.1869) -- (1.0000,0.1869) -- (0.5000,0.1383) -- cycle;
\fill[cfgtri] (0.0000,0.1869) -- (0.2923,0.3213) -- (0.7077,0.6787) -- cycle;
\fill[cfgtri] (0.0000,0.1869) -- (0.2923,0.6787) -- (0.5000,0.8617) -- cycle;
\fill[cfgtri] (1.0000,0.8131) -- (0.0000,0.8131) -- (0.5000,0.8617) -- cycle;
\fill[cfgtri] (1.0000,0.8131) -- (0.2923,0.3213) -- (0.7077,0.6787) -- cycle;
\fill[cfgtri] (1.0000,0.8131) -- (0.7077,0.3213) -- (0.5000,0.1383) -- cycle;
\fill[cfgtri] (1.0000,0.1869) -- (0.0000,0.8131) -- (0.7077,0.3213) -- cycle;
\fill[cfgtri] (1.0000,0.1869) -- (0.0000,0.8131) -- (0.2923,0.6787) -- cycle;
\fill[cfgtri] (1.0000,0.1869) -- (0.7077,0.6787) -- (0.5000,0.8617) -- cycle;
\fill[cfgtri] (1.0000,0.1869) -- (0.7077,0.3213) -- (0.2923,0.6787) -- cycle;
\fill[cfgtri] (0.0000,0.8131) -- (0.2923,0.3213) -- (0.5000,0.1383) -- cycle;
\fill[cfgtri] (0.0000,0.8131) -- (0.7077,0.3213) -- (0.2923,0.6787) -- cycle;
\draw[cfgbox] (0,0) rectangle (1,1);
\node[orb0] at (0.0776,0.0000) {};
\node[orb0] at (0.9224,1.0000) {};
\node[orb0] at (0.9224,0.0000) {};
\node[orb0] at (0.0776,1.0000) {};
\node[orb1] at (0.0000,0.1869) {};
\node[orb1] at (1.0000,0.8131) {};
\node[orb1] at (1.0000,0.1869) {};
\node[orb1] at (0.0000,0.8131) {};
\node[orb2] at (0.2923,0.3213) {};
\node[orb2] at (0.7077,0.6787) {};
\node[orb2] at (0.7077,0.3213) {};
\node[orb2] at (0.2923,0.6787) {};
\node[orb3] at (0.5000,0.1383) {};
\node[orb3] at (0.5000,0.8617) {};


==> figures/stress_n15.tex <==
% generated from the record coordinates (see the figure caption in main.tex), do not edit
\draw[black,line width=0.7pt] (0,0) rectangle (1,1);
\fill[mplC0,fill opacity=0.05] (1.0000,0.3701) -- (0.9519,0.0569) -- (0.9129,0.6848) -- cycle;
\fill[mplC0,fill opacity=0.05] (1.0000,0.3701) -- (0.0000,0.0151) -- (0.2796,0.0719) -- cycle;
\fill[mplC0,fill opacity=0.05] (1.0000,0.3701) -- (0.0000,0.9377) -- (0.6337,0.6204) -- cycle;
\fill[mplC0,fill opacity=0.05] (1.0000,0.3701) -- (0.0460,0.3332) -- (0.7219,0.3149) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.6741,0.0000) -- (0.9519,0.0569) -- (0.2796,0.0719) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.6741,0.0000) -- (0.9609,1.0000) -- (0.9129,0.6848) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.6741,0.0000) -- (0.0000,0.9377) -- (0.2308,0.6796) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.6741,0.0000) -- (0.6337,0.6204) -- (0.7219,0.3149) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.6741,0.0000) -- (0.6337,0.6204) -- (0.6814,0.9377) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.6741,0.0000) -- (0.7219,0.3149) -- (0.9129,0.6848) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.9519,0.0569) -- (0.9609,1.0000) -- (0.9129,0.6848) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.9519,0.0569) -- (0.2757,1.0000) -- (0.7219,0.3149) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.9519,0.0569) -- (0.0000,0.0151) -- (0.2796,0.0719) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.9519,0.0569) -- (0.0000,0.9377) -- (0.2308,0.6796) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.9609,1.0000) -- (0.0000,0.0151) -- (0.6337,0.6204) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.9609,1.0000) -- (0.0000,0.9377) -- (0.6814,0.9377) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.2757,1.0000) -- (0.0000,0.0151) -- (0.0460,0.3332) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.2757,1.0000) -- (0.0000,0.9377) -- (0.6814,0.9377) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.2757,1.0000) -- (0.3240,0.3916) -- (0.2796,0.0719) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.0000,0.0151) -- (0.0000,0.9377) -- (0.0460,0.3332) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.0000,0.0151) -- (0.6337,0.6204) -- (0.3240,0.3916) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.0000,0.0151) -- (0.3240,0.3916) -- (0.6814,0.9377) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.0000,0.9377) -- (0.3240,0.3916) -- (0.2308,0.6796) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.6337,0.6204) -- (0.0460,0.3332) -- (0.9129,0.6848) -- cycle;
\fill[mplC0,fill opacity=0.05] (0.6337,0.6204) -- (0.2308,0.6796) -- (0.9129,0.6848) -- cycle;
\fill[accentdark] (1.0000,0.3701) circle (0.0196);
\fill[accentdark] (0.6741,0.0000) circle (0.0264);
\fill[accentdark] (0.9519,0.0569) circle (0.0253);
\fill[mplC1!85!black] (0.9609,1.0000) circle (0.0362);
\fill[accentdark] (0.2757,1.0000) circle (0.0208);
\fill[mplC1!85!black] (0.0000,0.0151) circle (0.0375);
\fill[accentdark] (0.0000,0.9377) circle (0.0254);
\fill[accentdark] (0.6337,0.6204) circle (0.0269);
\fill[accentdark] (0.0460,0.3332) circle (0.0120);
\fill[mplC1!85!black] (0.7219,0.3149) circle (0.0420);
\fill[accentdark] (0.3240,0.3916) circle (0.0258);
\fill[accentdark] (0.2308,0.6796) circle (0.0295);
\fill[accentdark] (0.2796,0.0719) circle (0.0210);
\fill[accentdark] (0.6814,0.9377) circle (0.0157);
\fill[accentdark] (0.9129,0.6848) circle (0.0211);


==> figures/strips_9_faces.tex <==
% generated by make_faces.py: the admissible faces of strips_9_k5_loose.tex
\filldraw[fill=white,draw=accentdark,line width=0.5pt] (0.6201,0.3510) -- (0.6403,0.3153) -- (0.6819,0.3181) -- (0.6847,0.3597) -- (0.6490,0.3799) -- cycle;


==> figures/strips_9_k5_loose.tex <==
% generated from the record coordinates (see the figure caption in main.tex), do not edit
\begin{scope}
\clip (0,0) rectangle (1,1);
\fill[stripfill] (2.2272,-1.8389) -- (-1.7744,2.6318) -- (-2.2272,2.2265) -- (1.7744,-2.2442) -- cycle;
\fill[stripfill] (2.9882,0.4712) -- (-2.9986,0.0737) -- (-2.9882,-0.0836) -- (2.9986,0.3138) -- cycle;
\fill[stripfill] (0.5373,3.1468) -- (-0.7246,-2.7190) -- (-0.5373,-2.7593) -- (0.7246,3.1065) -- cycle;
\fill[stripfill] (-0.1249,3.1938) -- (-0.1249,-2.8062) -- (0.1249,-2.8062) -- (0.1249,3.1938) -- cycle;
\fill[stripfill] (2.9283,-0.4664) -- (-2.8759,1.0538) -- (-2.9283,0.8539) -- (2.8759,-0.6663) -- cycle;
\fill[stripfill] (2.0723,2.3641) -- (-2.1703,-1.8785) -- (-2.0723,-1.9766) -- (2.1703,2.2661) -- cycle;
\fill[stripfill] (2.4994,1.8544) -- (-2.5708,-1.3540) -- (-2.4994,-1.4668) -- (2.5708,1.7415) -- cycle;
\fill[stripfill] (3.0077,0.9877) -- (-2.7155,-0.8137) -- (-2.6608,-0.9877) -- (3.0624,0.8137) -- cycle;
\fill[stripfill] (0.0944,3.0000) -- (0.0944,-3.0000) -- (0.2525,-3.0000) -- (0.2525,3.0000) -- cycle;
\fill[stripfill] (-0.5342,2.9168) -- (0.6980,-2.9553) -- (0.8811,-2.9168) -- (-0.3511,2.9553) -- cycle;
\fill[stripfill] (3.1734,0.1395) -- (-2.8266,0.1395) -- (-2.8266,-0.1395) -- (3.1734,-0.1395) -- cycle;
\fill[stripfill] (1.7212,2.5708) -- (-1.4871,-2.4994) -- (-1.3743,-2.5708) -- (1.8340,2.4994) -- cycle;
\fill[stripfill] (2.2470,2.1691) -- (-1.9957,-2.0735) -- (-1.9001,-2.1691) -- (2.3426,2.0735) -- cycle;
\fill[stripfill] (-1.2829,2.2079) -- (3.1878,-1.7937) -- (3.2829,-1.6876) -- (-1.1878,2.3141) -- cycle;
\fill[stripfill] (-1.6443,1.6788) -- (3.5765,-1.2782) -- (3.6443,-1.1585) -- (-1.5765,1.7985) -- cycle;
\fill[stripfill] (-0.9695,-2.0130) -- (3.2732,2.2296) -- (2.9695,2.5334) -- (-1.2732,-1.7093) -- cycle;
\fill[stripfill] (0.1399,3.1361) -- (1.6602,-2.6681) -- (1.8601,-2.6158) -- (0.3398,3.1885) -- cycle;
\fill[stripfill] (0.8605,3.2602) -- (0.8605,-2.7398) -- (1.1395,-2.7398) -- (1.1395,3.2602) -- cycle;
\fill[stripfill] (-1.7201,-1.3491) -- (2.5226,2.8935) -- (2.0670,3.3491) -- (-2.1757,-0.8935) -- cycle;
\fill[stripfill] (1.7118,-1.5765) -- (-1.2452,3.6443) -- (-1.3649,3.5765) -- (1.5921,-1.6443) -- cycle;
\fill[stripfill] (3.1734,1.1249) -- (-2.8266,1.1249) -- (-2.8266,0.8751) -- (3.1734,0.8751) -- cycle;
\fill[stripfill] (3.1287,0.4755) -- (-2.7434,1.7077) -- (-2.7818,1.5245) -- (3.0903,0.2923) -- cycle;
\fill[stripfill] (2.0539,-1.3613) -- (-1.9477,3.1094) -- (-2.0539,3.0144) -- (1.9477,-1.4563) -- cycle;
\fill[stripfill] (2.9127,1.5512) -- (-2.9531,0.2893) -- (-2.9127,0.1019) -- (2.9531,1.3638) -- cycle;
\fill[stripfill] (3.0000,0.9056) -- (-3.0000,0.9056) -- (-3.0000,0.7475) -- (3.0000,0.7475) -- cycle;
\fill[stripfill] (0.8599,2.9986) -- (0.4624,-2.9882) -- (0.6198,-2.9986) -- (1.0172,2.9882) -- cycle;
\fill[stripfill] (1.5536,2.8890) -- (-0.2479,-2.8342) -- (-0.0739,-2.8890) -- (1.7275,2.8342) -- cycle;
\fill[stripfill] (3.2442,-0.7744) -- (-1.2265,3.2272) -- (-1.6318,2.7744) -- (2.8389,-1.2272) -- cycle;
\end{scope}
\draw[cfgbox] (0,0) rectangle (1,1);
\node[cfgpt] at (0.0000,0.1938) {};
\node[cfgpt] at (0.1734,0.0000) {};
\node[cfgpt] at (1.0000,0.2602) {};
\node[cfgpt] at (0.1734,1.0000) {};
\node[cfgpt] at (0.0000,0.8266) {};
\node[cfgpt] at (0.7398,0.0000) {};
\node[cfgpt] at (0.8062,1.0000) {};
\node[cfgpt] at (1.0000,0.8266) {};
\node[cfghot] at (0.6531,0.3469) {};

